Clique complexes of strongly regular graphs, their eigenvalues, and cohomology groups

It is known that non-isomorphic strongly regular graphs with the same parameters must be cospectral (have the same eigenvalues). In this paper, we investigate whether the spectra of higher order Laplacians associated with these graphs can distinguish them. In this direction, we study the clique complexes of strongly regular graphs, and determine the spectra of the triangle complexes of several families of strongly regular graphs including Hamming graphs and Triangular graphs. In many cases, the spectrum of the triangle complex distinguishes between strongly regular graphs with the same parameters, but we find some examples where that is not the case. We also prove that if a graph has the property that for any induced cycle, there are four consecutive vertices on the cycle with a common neighbor, then the first cohomology group of the graph is trivial and we apply this result to several families of graphs.

==> cycle_decomposition.tex <==
\begin{tikzpicture}[scale=0.9]
\filldraw[black] (-1.0, -0.25) circle (2pt) node[anchor=west]{1};\filldraw[black] (-1.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (-2.0, -0.25) circle (2pt) node[anchor=east]{4};\draw[blue] (-1.0,-0.25) -- (-2.0, -0.25);\draw[red] (-1.0,-0.25) -- (-1.0, -1.25);\draw[red] (-1.0,-1.25) -- (-2.0, -0.25);\filldraw[black] (-1.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (-1.0, 0.0) circle (2pt) node[anchor=west]{1};\filldraw[black] (-1.0, 1.0) circle (2pt) node[anchor=west]{8};\filldraw[black] (-2.0, 0.0) circle (2pt) node[anchor=east]{4};\draw[red] (-1.0,0.0) -- (-2.0, 0.0);\draw[red] (-2.0,0.0) -- (-1.0, 1.0);\draw[blue] (-1.0,0.0) -- (-1.0, 1.0);\filldraw[black] (-1.5, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (-0.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (-0.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (0.5, 0.0) circle (2pt) node[anchor=west]{6};\draw[blue] (-0.5,0.0) -- (0.5, 0.0);\draw[red] (-0.5,0.0) -- (-0.5, 1.0);\draw[blue] (0.5,0.0) -- (-0.5, 1.0);\filldraw[black] (0.0, 0.5) circle (0pt) node[anchor=east]{-1};\filldraw[black] (-0.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (-0.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (0.5, -0.2) circle (2pt) node[anchor=west]{6};\draw[red] (-0.5,-0.2) -- (0.5, -0.2);\draw[blue] (0.5,-0.2) -- (-0.5, -1.2);\draw[blue] (-0.5,-0.2) -- (-0.5, -1.2);\filldraw[black] (0.0, -0.7) circle (0pt) node[anchor=east]{-1};
\filldraw[black] (2.5, -0.25) circle (2pt) node[anchor=west]{3};\filldraw[black] (2.5, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (1.5, -0.25) circle (2pt) node[anchor=east]{4};\draw[blue] (2.5,-0.25) -- (1.5, -0.25);\draw[blue] (2.5,-0.25) -- (2.5, -1.25);\draw[red] (2.5,-1.25) -- (1.5, -0.25);\filldraw[black] (2.0, -0.75) circle (0pt) node[anchor=west]{-1};\filldraw[black] (2.5, 0.0) circle (2pt) node[anchor=west]{3};\filldraw[black] (2.5, 1.0) circle (2pt) node[anchor=west]{8};\filldraw[black] (1.5, 0.0) circle (2pt) node[anchor=east]{4};\draw[red] (2.5,0.0) -- (1.5, 0.0);\draw[red] (1.5,0.0) -- (2.5, 1.0);\draw[blue] (2.5,0.0) -- (2.5, 1.0);\filldraw[black] (2.0, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (3.0, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (3.0, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (4.0, 0.0) circle (2pt) node[anchor=west]{6};\draw[blue] (3.0,0.0) -- (4.0, 0.0);\draw[red] (3.0,0.0) -- (3.0, 1.0);\draw[blue] (4.0,0.0) -- (3.0, 1.0);\filldraw[black] (3.5, 0.5) circle (0pt) node[anchor=east]{-1};\filldraw[black] (3.0, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (3.0, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (4.0, -0.2) circle (2pt) node[anchor=west]{6};\draw[red] (3.0,-0.2) -- (4.0, -0.2);\draw[blue] (4.0,-0.2) -- (3.0, -1.2);\draw[red] (3.0,-0.2) -- (3.0, -1.2);\filldraw[black] (3.5, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (6.0, -0.25) circle (2pt) node[anchor=west]{5};\filldraw[black] (6.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (5.0, -0.25) circle (2pt) node[anchor=east]{4};\draw[red] (6.0,-0.25) -- (5.0, -0.25);\draw[blue] (6.0,-0.25) -- (6.0, -1.25);\draw[red] (6.0,-1.25) -- (5.0, -0.25);\filldraw[black] (5.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (6.0, 0.0) circle (2pt) node[anchor=west]{5};\filldraw[black] (6.0, 1.0) circle (2pt) node[anchor=west]{8};\filldraw[black] (5.0, 0.0) circle (2pt) node[anchor=east]{4};\draw[blue] (6.0,0.0) -- (5.0, 0.0);\draw[red] (5.0,0.0) -- (6.0, 1.0);\draw[blue] (6.0,0.0) -- (6.0, 1.0);\filldraw[black] (5.5, 0.5) circle (0pt) node[anchor=west]{-1};\filldraw[black] (6.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (6.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (7.5, 0.0) circle (2pt) node[anchor=west]{6};\draw[blue] (6.5,0.0) -- (7.5, 0.0);\draw[red] (6.5,0.0) -- (6.5, 1.0);\draw[blue] (7.5,0.0) -- (6.5, 1.0);\filldraw[black] (7.0, 0.5) circle (0pt) node[anchor=east]{-1};\filldraw[black] (6.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (6.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (7.5, -0.2) circle (2pt) node[anchor=west]{6};\draw[red] (6.5,-0.2) -- (7.5, -0.2);\draw[blue] (7.5,-0.2) -- (6.5, -1.2);\draw[red] (6.5,-0.2) -- (6.5, -1.2);\filldraw[black] (7.0, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (9.5, -0.25) circle (2pt) node[anchor=west]{7};\filldraw[black] (9.5, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (8.5, -0.25) circle (2pt) node[anchor=east]{4};\draw[red] (9.5,-0.25) -- (8.5, -0.25);\draw[blue] (9.5,-0.25) -- (9.5, -1.25);\draw[red] (9.5,-1.25) -- (8.5, -0.25);\filldraw[black] (9.0, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (9.5, 0.0) circle (2pt) node[anchor=west]{7};\filldraw[black] (9.5, 1.0) circle (2pt) node[anchor=west]{8};\filldraw[black] (8.5, 0.0) circle (2pt) node[anchor=east]{4};\draw[blue] (9.5,0.0) -- (8.5, 0.0);\draw[red] (8.5,0.0) -- (9.5, 1.0);\draw[blue] (9.5,0.0) -- (9.5, 1.0);\filldraw[black] (9.0, 0.5) circle (0pt) node[anchor=west]{-1};\filldraw[black] (10.0, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (10.0, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (11.0, 0.0) circle (2pt) node[anchor=west]{6};\draw[red] (10.0,0.0) -- (11.0, 0.0);\draw[red] (10.0,0.0) -- (10.0, 1.0);\draw[blue] (11.0,0.0) -- (10.0, 1.0);\filldraw[black] (10.5, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (10.0, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (10.0, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (11.0, -0.2) circle (2pt) node[anchor=west]{6};\draw[blue] (10.0,-0.2) -- (11.0, -0.2);\draw[blue] (11.0,-0.2) -- (10.0, -1.2);\draw[red] (10.0,-0.2) -- (10.0, -1.2);\filldraw[black] (10.5, -0.7) circle (0pt) node[anchor=east]{-1};
\filldraw[black] (13.0, -0.25) circle (2pt) node[anchor=west]{9};\filldraw[black] (13.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (12.0, -0.25) circle (2pt) node[anchor=east]{4};\draw[red] (13.0,-0.25) -- (12.0, -0.25);\draw[blue] (13.0,-0.25) -- (13.0, -1.25);\draw[red] (13.0,-1.25) -- (12.0, -0.25);\filldraw[black] (12.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (13.0, 0.0) circle (2pt) node[anchor=west]{9};\filldraw[black] (13.0, 1.0) circle (2pt) node[anchor=west]{8};\filldraw[black] (12.0, 0.0) circle (2pt) node[anchor=east]{4};\draw[blue] (13.0,0.0) -- (12.0, 0.0);\draw[red] (12.0,0.0) -- (13.0, 1.0);\draw[red] (13.0,0.0) -- (13.0, 1.0);\filldraw[black] (12.5, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (13.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (13.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (14.5, 0.0) circle (2pt) node[anchor=west]{6};\draw[red] (13.5,0.0) -- (14.5, 0.0);\draw[blue] (13.5,0.0) -- (13.5, 1.0);\draw[blue] (14.5,0.0) -- (13.5, 1.0);\filldraw[black] (14.0, 0.5) circle (0pt) node[anchor=east]{-1};\filldraw[black] (13.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (13.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (14.5, -0.2) circle (2pt) node[anchor=west]{6};\draw[blue] (13.5,-0.2) -- (14.5, -0.2);\draw[blue] (14.5,-0.2) -- (13.5, -1.2);\draw[red] (13.5,-0.2) -- (13.5, -1.2);\filldraw[black] (14.0, -0.7) circle (0pt) node[anchor=east]{-1};
\end{tikzpicture}


\begin{tikzpicture}[scale=0.9]
    \filldraw[black] (-1.0, -0.25) circle (2pt) node[anchor=west]{1};\filldraw[black] (-1.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (-2.0, -0.25) circle (2pt) node[anchor=east]{6};\draw[blue] (-1.0,-0.25) -- (-2.0, -0.25);\draw[red] (-1.0,-0.25) -- (-1.0, -1.25);\draw[red] (-1.0,-1.25) -- (-2.0, -0.25);\filldraw[black] (-1.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (-1.0, 0.0) circle (2pt) node[anchor=west]{1};\filldraw[black] (-1.0, 1.0) circle (2pt) node[anchor=west]{4};\filldraw[black] (-2.0, 0.0) circle (2pt) node[anchor=east]{6};\draw[red] (-1.0,0.0) -- (-2.0, 0.0);\draw[blue] (-2.0,0.0) -- (-1.0, 1.0);\draw[blue] (-1.0,0.0) -- (-1.0, 1.0);\filldraw[black] (-1.5, 0.5) circle (0pt) node[anchor=west]{-1};\filldraw[black] (-0.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (-0.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (0.5, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (-0.5,0.0) -- (0.5, 0.0);\draw[red] (-0.5,0.0) -- (-0.5, 1.0);\draw[red] (0.5,0.0) -- (-0.5, 1.0);\filldraw[black] (0.0, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (-0.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (-0.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (0.5, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (-0.5,-0.2) -- (0.5, -0.2);\draw[blue] (0.5,-0.2) -- (-0.5, -1.2);\draw[blue] (-0.5,-0.2) -- (-0.5, -1.2);\filldraw[black] (0.0, -0.7) circle (0pt) node[anchor=east]{-1};
\filldraw[black] (2.5, -0.25) circle (2pt) node[anchor=west]{3};\filldraw[black] (2.5, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (1.5, -0.25) circle (2pt) node[anchor=east]{6};\draw[blue] (2.5,-0.25) -- (1.5, -0.25);\draw[blue] (2.5,-0.25) -- (2.5, -1.25);\draw[red] (2.5,-1.25) -- (1.5, -0.25);\filldraw[black] (2.0, -0.75) circle (0pt) node[anchor=west]{-1};\filldraw[black] (2.5, 0.0) circle (2pt) node[anchor=west]{3};\filldraw[black] (2.5, 1.0) circle (2pt) node[anchor=west]{4};\filldraw[black] (1.5, 0.0) circle (2pt) node[anchor=east]{6};\draw[red] (2.5,0.0) -- (1.5, 0.0);\draw[blue] (1.5,0.0) -- (2.5, 1.0);\draw[blue] (2.5,0.0) -- (2.5, 1.0);\filldraw[black] (2.0, 0.5) circle (0pt) node[anchor=west]{-1};\filldraw[black] (3.0, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (3.0, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (4.0, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (3.0,0.0) -- (4.0, 0.0);\draw[red] (3.0,0.0) -- (3.0, 1.0);\draw[red] (4.0,0.0) -- (3.0, 1.0);\filldraw[black] (3.5, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (3.0, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (3.0, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (4.0, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (3.0,-0.2) -- (4.0, -0.2);\draw[blue] (4.0,-0.2) -- (3.0, -1.2);\draw[red] (3.0,-0.2) -- (3.0, -1.2);\filldraw[black] (3.5, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (6.0, -0.25) circle (2pt) node[anchor=west]{5};\filldraw[black] (6.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (5.0, -0.25) circle (2pt) node[anchor=east]{6};\draw[blue] (6.0,-0.25) -- (5.0, -0.25);\draw[blue] (6.0,-0.25) -- (6.0, -1.25);\draw[red] (6.0,-1.25) -- (5.0, -0.25);\filldraw[black] (5.5, -0.75) circle (0pt) node[anchor=west]{-1};\filldraw[black] (6.0, 0.0) circle (2pt) node[anchor=west]{5};\filldraw[black] (6.0, 1.0) circle (2pt) node[anchor=west]{4};\filldraw[black] (5.0, 0.0) circle (2pt) node[anchor=east]{6};\draw[red] (6.0,0.0) -- (5.0, 0.0);\draw[blue] (5.0,0.0) -- (6.0, 1.0);\draw[red] (6.0,0.0) -- (6.0, 1.0);\filldraw[black] (5.5, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (6.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (6.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (7.5, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (6.5,0.0) -- (7.5, 0.0);\draw[blue] (6.5,0.0) -- (6.5, 1.0);\draw[red] (7.5,0.0) -- (6.5, 1.0);\filldraw[black] (7.0, 0.5) circle (0pt) node[anchor=east]{-1};\filldraw[black] (6.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (6.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (7.5, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (6.5,-0.2) -- (7.5, -0.2);\draw[blue] (7.5,-0.2) -- (6.5, -1.2);\draw[red] (6.5,-0.2) -- (6.5, -1.2);\filldraw[black] (7.0, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (9.5, -0.25) circle (2pt) node[anchor=west]{7};\filldraw[black] (9.5, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (8.5, -0.25) circle (2pt) node[anchor=east]{6};\draw[red] (9.5,-0.25) -- (8.5, -0.25);\draw[blue] (9.5,-0.25) -- (9.5, -1.25);\draw[red] (9.5,-1.25) -- (8.5, -0.25);\filldraw[black] (9.0, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (9.5, 0.0) circle (2pt) node[anchor=west]{7};\filldraw[black] (9.5, 1.0) circle (2pt) node[anchor=west]{4};\filldraw[black] (8.5, 0.0) circle (2pt) node[anchor=east]{6};\draw[blue] (9.5,0.0) -- (8.5, 0.0);\draw[blue] (8.5,0.0) -- (9.5, 1.0);\draw[red] (9.5,0.0) -- (9.5, 1.0);\filldraw[black] (9.0, 0.5) circle (0pt) node[anchor=west]{-1};\filldraw[black] (10.0, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (10.0, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (11.0, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (10.0,0.0) -- (11.0, 0.0);\draw[blue] (10.0,0.0) -- (10.0, 1.0);\draw[red] (11.0,0.0) -- (10.0, 1.0);\filldraw[black] (10.5, 0.5) circle (0pt) node[anchor=east]{-1};\filldraw[black] (10.0, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (10.0, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (11.0, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (10.0,-0.2) -- (11.0, -0.2);\draw[blue] (11.0,-0.2) -- (10.0, -1.2);\draw[red] (10.0,-0.2) -- (10.0, -1.2);\filldraw[black] (10.5, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (13.0, -0.25) circle (2pt) node[anchor=west]{9};\filldraw[black] (13.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (12.0, -0.25) circle (2pt) node[anchor=east]{6};\draw[red] (13.0,-0.25) -- (12.0, -0.25);\draw[blue] (13.0,-0.25) -- (13.0, -1.25);\draw[red] (13.0,-1.25) -- (12.0, -0.25);\filldraw[black] (12.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (13.0, 0.0) circle (2pt) node[anchor=west]{9};\filldraw[black] (13.0, 1.0) circle (2pt) node[anchor=west]{4};\filldraw[black] (12.0, 0.0) circle (2pt) node[anchor=east]{6};\draw[blue] (13.0,0.0) -- (12.0, 0.0);\draw[blue] (12.0,0.0) -- (13.0, 1.0);\draw[red] (13.0,0.0) -- (13.0, 1.0);\filldraw[black] (12.5, 0.5) circle (0pt) node[anchor=west]{-1};\filldraw[black] (13.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (13.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (14.5, 0.0) circle (2pt) node[anchor=west]{8};\draw[red] (13.5,0.0) -- (14.5, 0.0);\draw[blue] (13.5,0.0) -- (13.5, 1.0);\draw[red] (14.5,0.0) -- (13.5, 1.0);\filldraw[black] (14.0, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (13.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (13.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (14.5, -0.2) circle (2pt) node[anchor=west]{8};\draw[blue] (13.5,-0.2) -- (14.5, -0.2);\draw[blue] (14.5,-0.2) -- (13.5, -1.2);\draw[red] (13.5,-0.2) -- (13.5, -1.2);\filldraw[black] (14.0, -0.7) circle (0pt) node[anchor=east]{-1};
\end{tikzpicture}


\begin{tikzpicture}[scale=0.9]
\filldraw[black] (-1.0, -0.25) circle (2pt) node[anchor=west]{1};\filldraw[black] (-1.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (-2.0, -0.25) circle (2pt) node[anchor=east]{4};\draw[blue] (-1.0,-0.25) -- (-2.0, -0.25);\draw[red] (-1.0,-0.25) -- (-1.0, -1.25);\draw[red] (-1.0,-1.25) -- (-2.0, -0.25);\filldraw[black] (-1.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (-1.0, 0.0) circle (2pt) node[anchor=west]{1};\filldraw[black] (-1.0, 1.0) circle (2pt) node[anchor=west]{6};\filldraw[black] (-2.0, 0.0) circle (2pt) node[anchor=east]{4};\draw[red] (-1.0,0.0) -- (-2.0, 0.0);\draw[red] (-2.0,0.0) -- (-1.0, 1.0);\draw[blue] (-1.0,0.0) -- (-1.0, 1.0);\filldraw[black] (-1.5, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (-0.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (-0.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (0.5, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (-0.5,0.0) -- (0.5, 0.0);\draw[red] (-0.5,0.0) -- (-0.5, 1.0);\draw[red] (0.5,0.0) -- (-0.5, 1.0);\filldraw[black] (0.0, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (-0.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (-0.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (0.5, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (-0.5,-0.2) -- (0.5, -0.2);\draw[blue] (0.5,-0.2) -- (-0.5, -1.2);\draw[blue] (-0.5,-0.2) -- (-0.5, -1.2);\filldraw[black] (0.0, -0.7) circle (0pt) node[anchor=east]{-1};
\filldraw[black] (2.5, -0.25) circle (2pt) node[anchor=west]{3};\filldraw[black] (2.5, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (1.5, -0.25) circle (2pt) node[anchor=east]{4};\draw[blue] (2.5,-0.25) -- (1.5, -0.25);\draw[blue] (2.5,-0.25) -- (2.5, -1.25);\draw[red] (2.5,-1.25) -- (1.5, -0.25);\filldraw[black] (2.0, -0.75) circle (0pt) node[anchor=west]{-1};\filldraw[black] (2.5, 0.0) circle (2pt) node[anchor=west]{3};\filldraw[black] (2.5, 1.0) circle (2pt) node[anchor=west]{6};\filldraw[black] (1.5, 0.0) circle (2pt) node[anchor=east]{4};\draw[red] (2.5,0.0) -- (1.5, 0.0);\draw[red] (1.5,0.0) -- (2.5, 1.0);\draw[blue] (2.5,0.0) -- (2.5, 1.0);\filldraw[black] (2.0, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (3.0, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (3.0, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (4.0, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (3.0,0.0) -- (4.0, 0.0);\draw[red] (3.0,0.0) -- (3.0, 1.0);\draw[red] (4.0,0.0) -- (3.0, 1.0);\filldraw[black] (3.5, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (3.0, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (3.0, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (4.0, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (3.0,-0.2) -- (4.0, -0.2);\draw[blue] (4.0,-0.2) -- (3.0, -1.2);\draw[red] (3.0,-0.2) -- (3.0, -1.2);\filldraw[black] (3.5, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (6.0, -0.25) circle (2pt) node[anchor=west]{5};\filldraw[black] (6.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (5.0, -0.25) circle (2pt) node[anchor=east]{4};\draw[red] (6.0,-0.25) -- (5.0, -0.25);\draw[blue] (6.0,-0.25) -- (6.0, -1.25);\draw[red] (6.0,-1.25) -- (5.0, -0.25);\filldraw[black] (5.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (6.0, 0.0) circle (2pt) node[anchor=west]{5};\filldraw[black] (6.0, 1.0) circle (2pt) node[anchor=west]{6};\filldraw[black] (5.0, 0.0) circle (2pt) node[anchor=east]{4};\draw[blue] (6.0,0.0) -- (5.0, 0.0);\draw[red] (5.0,0.0) -- (6.0, 1.0);\draw[blue] (6.0,0.0) -- (6.0, 1.0);\filldraw[black] (5.5, 0.5) circle (0pt) node[anchor=west]{-1};\filldraw[black] (6.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (6.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (7.5, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (6.5,0.0) -- (7.5, 0.0);\draw[red] (6.5,0.0) -- (6.5, 1.0);\draw[red] (7.5,0.0) -- (6.5, 1.0);\filldraw[black] (7.0, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (6.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (6.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (7.5, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (6.5,-0.2) -- (7.5, -0.2);\draw[blue] (7.5,-0.2) -- (6.5, -1.2);\draw[red] (6.5,-0.2) -- (6.5, -1.2);\filldraw[black] (7.0, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (9.5, -0.25) circle (2pt) node[anchor=west]{7};\filldraw[black] (9.5, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (8.5, -0.25) circle (2pt) node[anchor=east]{4};\draw[red] (9.5,-0.25) -- (8.5, -0.25);\draw[blue] (9.5,-0.25) -- (9.5, -1.25);\draw[red] (9.5,-1.25) -- (8.5, -0.25);\filldraw[black] (9.0, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (9.5, 0.0) circle (2pt) node[anchor=west]{7};\filldraw[black] (9.5, 1.0) circle (2pt) node[anchor=west]{6};\filldraw[black] (8.5, 0.0) circle (2pt) node[anchor=east]{4};\draw[blue] (9.5,0.0) -- (8.5, 0.0);\draw[red] (8.5,0.0) -- (9.5, 1.0);\draw[red] (9.5,0.0) -- (9.5, 1.0);\filldraw[black] (9.0, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (10.0, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (10.0, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (11.0, 0.0) circle (2pt) node[anchor=west]{8};\draw[blue] (10.0,0.0) -- (11.0, 0.0);\draw[blue] (10.0,0.0) -- (10.0, 1.0);\draw[red] (11.0,0.0) -- (10.0, 1.0);\filldraw[black] (10.5, 0.5) circle (0pt) node[anchor=east]{-1};\filldraw[black] (10.0, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (10.0, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (11.0, -0.2) circle (2pt) node[anchor=west]{8};\draw[red] (10.0,-0.2) -- (11.0, -0.2);\draw[blue] (11.0,-0.2) -- (10.0, -1.2);\draw[red] (10.0,-0.2) -- (10.0, -1.2);\filldraw[black] (10.5, -0.7) circle (0pt) node[anchor=east]{1};
\filldraw[black] (13.0, -0.25) circle (2pt) node[anchor=west]{9};\filldraw[black] (13.0, -1.25) circle (2pt) node[anchor=west]{2};\filldraw[black] (12.0, -0.25) circle (2pt) node[anchor=east]{4};\draw[red] (13.0,-0.25) -- (12.0, -0.25);\draw[blue] (13.0,-0.25) -- (13.0, -1.25);\draw[red] (13.0,-1.25) -- (12.0, -0.25);\filldraw[black] (12.5, -0.75) circle (0pt) node[anchor=west]{1};\filldraw[black] (13.0, 0.0) circle (2pt) node[anchor=west]{9};\filldraw[black] (13.0, 1.0) circle (2pt) node[anchor=west]{6};\filldraw[black] (12.0, 0.0) circle (2pt) node[anchor=east]{4};\draw[blue] (13.0,0.0) -- (12.0, 0.0);\draw[red] (12.0,0.0) -- (13.0, 1.0);\draw[red] (13.0,0.0) -- (13.0, 1.0);\filldraw[black] (12.5, 0.5) circle (0pt) node[anchor=west]{1};\filldraw[black] (13.5, 0.0) circle (2pt) node[anchor=east] {};\filldraw[black] (13.5, 1.0) circle (2pt) node[anchor=east] {};\filldraw[black] (14.5, 0.0) circle (2pt) node[anchor=west]{8};\draw[red] (13.5,0.0) -- (14.5, 0.0);\draw[blue] (13.5,0.0) -- (13.5, 1.0);\draw[red] (14.5,0.0) -- (13.5, 1.0);\filldraw[black] (14.0, 0.5) circle (0pt) node[anchor=east]{1};\filldraw[black] (13.5, -0.2) circle (2pt) node[anchor=east] {};\filldraw[black] (13.5, -1.2) circle (2pt) node[anchor=east] {};\filldraw[black] (14.5, -0.2) circle (2pt) node[anchor=west]{8};\draw[blue] (13.5,-0.2) -- (14.5, -0.2);\draw[blue] (14.5,-0.2) -- (13.5, -1.2);\draw[red] (13.5,-0.2) -- (13.5, -1.2);\filldraw[black] (14.0, -0.7) circle (0pt) node[anchor=east]{-1};
\end{tikzpicture}

==> support_reduction.tex <==
\begin{tikzpicture}
    \draw (0,0) -- (1,1) -- (2,1) -- (3,0);
    \draw (0,0) -- (0,-1);
    \draw (3,0) -- (3,-1);
    \draw[dashed] (0,-1) -- (3,-1);
    \filldraw[black] (0,0) circle (2pt) node[anchor=east]{$a$};
    \filldraw[black] (1,1) circle (2pt) node[anchor=east]{$b$};
    \filldraw[black] (2,1) circle (2pt) node[anchor=west]{$c$};
    \filldraw[black] (3,0) circle (2pt) node[anchor=west]{$d$};
    \filldraw[black] (0,-1) circle (2pt) node[anchor=east]{$v_{\ell}$};
    \filldraw[black] (3,-1) circle (2pt) node[anchor=west]{$v_1$};
    \filldraw[black] (1.5,2) circle (2pt) node[anchor=west]{$e$};
    \draw[dashed] (0,0) .. controls (0.5,1) .. (1.5,2);
    \draw[dashed] (3,0) .. controls (2.5,1) .. (1.5,2);
    \draw[dashed] (1,1) -- (1.5,2);
    \draw[dashed] (2,1) -- (1.5,2);
\end{tikzpicture}
\begin{tikzpicture}
    \draw[white] (1,1) -- (2,1);
\end{tikzpicture}
\begin{tikzpicture}
    \draw[dashed] (0,0) -- (1,1) -- (2,1) -- (3,0);
    \draw (0,0) -- (0,-1);
    \draw (3,0) -- (3,-1);
    \draw[dashed] (0,-1) -- (3,-1);
    \filldraw[black] (0,0) circle (2pt) node[anchor=east]{$a$};
    \filldraw[black] (1,1) circle (2pt) node[anchor=east]{$b$};
    \filldraw[black] (2,1) circle (2pt) node[anchor=west]{$c$};
    \filldraw[black] (3,0) circle (2pt) node[anchor=west]{$d$};
    \filldraw[black] (0,-1) circle (2pt) node[anchor=east]{$v_{\ell}$};
    \filldraw[black] (3,-1) circle (2pt) node[anchor=west]{$v_1$};
    \filldraw[black] (1.5,2) circle (2pt) node[anchor=west]{$e$};
    \draw (0,0) .. controls (0.5,1) .. (1.5,2);
    \draw (3,0) .. controls (2.5,1) .. (1.5,2);
    \draw[dashed] (1,1) -- (1.5,2);
    \draw[dashed] (2,1) -- (1.5,2);
\end{tikzpicture}
